Warm-Starting the VQE with Approximate Complex Amplitude Encoding

The Variational Quantum Eigensolver (VQE) is a Variational Quantum Algorithm (VQA) to determine the ground state of quantum-mechanical systems. As a VQA, it makes use of a classical computer to optimize parameter values for its quantum circuit. However, each iteration of the VQE requires a multitude of measurements, and the optimization is subject to obstructions, such as barren plateaus, local minima, and subsequently slow convergence. We propose a warm-starting technique, that utilizes an approximation to generate beneficial initial parameter values for the VQE aiming to mitigate these effects. The warm-start is based on Approximate Complex Amplitude Encoding, a VQA using fidelity estimations from classical shadows to encode complex amplitude vectors into quantum states. Such warm-starts open the path to fruitful combinations of classical approximation algorithms and quantum algorithms. In particular, the evaluation of our approach shows that the warm-started VQE reaches higher quality solutions earlier than the original VQE.

==> Figures/circuit_subscripts.tex <==
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{0}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{3}})} \barrier[0em]{2} & \qw & \qw & \ctrl{1} \barrier[0em]{2} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{6}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{9}})} \barrier[0em]{2} & \qw & \qw & \ctrl{1} \barrier[0em]{2} & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{12}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{15}})} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{1}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{4}})} & \qw & \ctrl{1} & \targ & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{7}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{10}})} & \qw & \ctrl{1} & \targ & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{13}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{16}})} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{2}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{5}})} & \qw & \targ & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{8}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{11}})} & \qw & \targ & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{{\ensuremath{\theta}}_{14}})} & \gate{\mathrm{R_Z}\,(\mathrm{{\ensuremath{\theta}}_{17}})} & \qw & \qw\\
}
